Perturbation CheckLists for Evaluating NLG Evaluation Metrics

Natural Language Generation (NLG) evaluation is a multifaceted task requiring assessment of multiple desirable criteria, e.g., fluency, coherency, coverage, relevance, adequacy, overall quality, etc. Across existing datasets for 6 NLG tasks, we observe that the human evaluation scores on these multiple criteria are often not correlated. For example, there is a very low correlation between human scores on fluency and data coverage for the task of structured data to text generation. This suggests that the current recipe of proposing new automatic evaluation metrics for NLG by showing that they correlate well with scores assigned by humans for a single criteria (overall quality) alone is inadequate. Indeed, our extensive study involving 25 automatic evaluation metrics across 6 different tasks and 18 different evaluation criteria shows that there is no single metric which correlates well with human scores on all desirable criteria, for most NLG tasks. Given this situation, we propose CheckLists for better design and evaluation of automatic metrics. We design templates which target a specific criteria (e.g., coverage) and perturb the output such that the quality gets affected only along this specific criteria (e.g., the coverage drops). We show that existing evaluation metrics are not robust against even such simple perturbations and disagree with scores assigned by humans to the perturbed output. The proposed templates thus allow for a fine-grained assessment of automatic evaluation metrics exposing their limitations and will facilitate better design, analysis and evaluation of such metrics.

==> metrics_tikz.tex <==
\definecolor{blue1}{rgb}{0.0, 0.40, 0.95}
\tikzstyle{abstract}=[rectangle, draw=black, rounded corners, fill=white, drop shadow,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{comment}=[rectangle, draw=black, rounded corners, fill=white, drop shadow,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{myarrow}=[->, >=open triangle 90, thick]
\tikzstyle{line}=[-, thick]

\begin{figure*}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance=2.8cm]
    \node (Root) [abstract, text width=7cm]
        {
            \textbf{Automatic Evaluation Metrics}
        };
    \node (AuxNode01) [text width=4cm, below=of Root] {};
    \node (Context_Free) [abstract, text width=7cm, left=of AuxNode01,yshift=2.0cm]
        {
            \textbf{Task-agnostic} (Context Free metrics)
        };
    \node (Context_Dependent) [abstract, text width=8cm, right=of AuxNode01,yshift=2.0cm ,xshift=-2cm]
        {
            \textbf{Task-specific} (Context Dependent metrics)
        };
        
    \node (AuxNode03) [below=of Context_Free] {};
    \node (Word) [abstract, text width=2.1cm, rectangle split, rectangle split parts=2, below=of Context_Free, xshift=-6.6cm,yshift=2cm]
        {
            {\textcolor{blue1}{\textbf{Word Based}}} \\
            \nodepart{second}{
            BLEU   \\
            METEOR \cite{meteor} \\
            ROUGE \cite{rouge} \\
            TER \cite{Snover06astudy_ter}\\
            CIDEr \cite{DBLP:conf/cvpr/VedantamZP15_CIDEr}
            }
        };
    \node (Character) [abstract, text width=2.3cm, rectangle split, rectangle split parts=2, below=of Context_Free, xshift=-3.9cm,yshift=2cm]
        {
            {\textcolor{blue1}{\textbf{Character Based}}} \\
            \nodepart{second}{
            chrF++ \cite{DBLP:conf/wmt/Popovic17_chrFpp}
            }
        };
    \node (Embedding) [abstract, text width=3.4cm, rectangle split, rectangle split parts=2, below=of Context_Free, xshift=-0.63cm,yshift=2cm]
        {   
            {\textcolor{blue1}{\textbf{Pretrained (Static) Embeddings}}} \\
            \nodepart{second}{
            Greedy Matching \cite{greedymatch} \\
            Embedding Average \cite{landauer1997solution_vector_averaging1} \\
            Vector Extrema \cite{vectorextrema} \\
            SMS \cite{DBLP:conf/acl/ClarkCS19_sms} \\
            WMDo  \cite{chow-etal-2019-WMDO} %
            }
        };

    \node (Feature_based) [abstract, rectangle split, rectangle split parts=2, below=of Context_Free, xshift=3.1cm,yshift=2cm]
        {
            {\textcolor{blue1}{\textbf{BERT Embeddings}}}\\ %
            \nodepart{second}{
            MoverScore \cite{DBLP:conf/emnlp/ZhaoPLGME19_MoverScore}\\
            GRUEN \cite{DBLP:conf/emnlp/ZhuB20_gruen}\\
            BERTScore \cite{DBLP:conf/iclr/ZhangKWWA20_BERTscore}
            }
        };
    \node (Hypothesis_based) [abstract, rectangle split, rectangle split parts=2, text width=2.4cm, below=of Context_Free, xshift=6.4cm,yshift=2cm]
    {
        {\textcolor{blue1}{\textbf{End-to-End Trained}}}\\
        \nodepart{second}{
        BLEURT \cite{DBLP:conf/acl/SellamDP20_bleurt}
        }
    };
    \node (AuxNode05) [below=of Context_Dependent] {};
        
    \node (AS) [abstract, text width= 2.2cm, rectangle split, rectangle split parts=2, below=of Context_Dependent, xshift=-5.7cm,yshift=2cm]
        {
            {\textcolor{blue1}{\textbf{AS}}}\\
            \nodepart{second}{
            SUPERT \cite{DBLP:conf/acl/GaoZE20_supert} \\
            BLANC \cite{DBLP:journals/corr/abs-2002-09836_blanc}
            }
        };
    \node (IC) [abstract, text width= 2.5cm, rectangle split, rectangle split parts=2, below=of Context_Dependent, xshift=-2.9cm,yshift=2cm]
        {
            {\textcolor{blue1}{\textbf{IC}}}\\
            \nodepart{second}{
            SPICE \cite{DBLP:conf/eccv/AndersonFJG16_SPICE}\\
            TIGEr \cite{DBLP:conf/emnlp/JiangHZWZGDG19_TIGEr}\\
            VilBERTScore \cite{lee-etal-2020-vilbertscore}
            }
        };    
     \node (AD) [abstract, text width= 2cm, rectangle split, rectangle split parts=2, below=of Context_Dependent, xshift=-0.2cm,yshift=2cm]
        {
        {\textcolor{blue1}{\textbf{QG}}}\\
        \nodepart{second}Q-metrics \cite{DBLP:conf/emnlp/NemaK18_qbleu}
        };    
    \node (QA) [abstract, text width= 2.5cm, rectangle split, rectangle split parts=2, below=of Context_Dependent, xshift=2.5cm,yshift=2cm]
        {
            {\textcolor{blue1}{\textbf{DG}}}\\
            \nodepart{second}{
            ADEM \cite{DBLP:conf/acl/LoweNSABP17ADEM}\\
            RUBER \cite{DBLP:conf/aaai/TaoMZY18ruber}\\
            DEB \cite{DBLP:journals/tacl/SaiMAK20_DDpp}
            }
        };    
    \node (D2T) [abstract, text width= 2cm, rectangle split, rectangle split parts=2, below=of Context_Dependent, xshift=5.15cm,yshift=2cm]
        {
            {\textcolor{blue1}{\textbf{D2T}}}\\
            \nodepart{second}PARENT \cite{DBLP:conf/acl/DhingraFPCDC19_parent}
        };    
        
        
    
    
    \draw[myarrow] (Root.south) -- ++(0,-0.3) -| (Context_Free.north);
    \draw[myarrow] (Root.south) -- ++(0,-0.3) -| (Context_Dependent.north);
    
    
    
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.3) -| (Word.north);
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.3) -| (Character.north);
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.3) -| (Embedding.north);
    
    
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.3) -| (Feature_based.north);
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.3) -| (Hypothesis_based.north);
     
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.3) -| (AS.north);
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.3) -| (IC.north);
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.3) -| (QA.north);
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.3) -| (D2T.north);
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.3) -| (AD.north);

\end{tikzpicture}
}
\caption{Metrics analysed in this study }%
\label{fig:metrics_used_taxo_fig}
\end{figure*}

==> metrics_tikz_with_citations.tex <==
\definecolor{blue1}{rgb}{0.0, 0.40, 0.95}
\tikzstyle{abstract}=[rectangle, draw=black, rounded corners, fill=white, drop shadow,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{comment}=[rectangle, draw=black, rounded corners, fill=white, drop shadow,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{myarrow}=[->, >=open triangle 90, thick]
\tikzstyle{line}=[-, thick]

\begin{figure*}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance=2.8cm]
    \node (Root) [abstract, text width=7cm]
        {
            \textbf{Automatic Evaluation Metrics}
        };
    \node (AuxNode01) [text width=4cm, below=of Root] {};
    \node (Context_Free) [abstract, text width=7cm, left=of AuxNode01,yshift=1.7cm]
        {
            \textbf{Task-agnostic} (Context Free metrics)
        };
    \node (Context_Dependent) [abstract, text width=8cm, right=of AuxNode01,yshift=1.7cm ,xshift=-2cm]
        {
            \textbf{Task-specific} (Context Dependent metrics)
        };
        
    \node (AuxNode03) [below=of Context_Free] {};
    \node (Word) [abstract, text width=2.1cm, rectangle split, rectangle split parts=2, below=of Context_Free, xshift=-6.6cm]
        {
            {\textcolor{blue1}{\textbf{Word Based}}} \\
            \nodepart{second}{
            BLEU \cite{bleu} \\
            METEOR \cite{meteor} \\
            ROUGE \cite{rouge} \\
            TER \cite{Snover06astudy_ter}\\
            CIDEr \cite{DBLP:conf/cvpr/VedantamZP15_CIDEr}
            }
        };
    \node (Character) [abstract, text width=2.3cm, rectangle split, rectangle split parts=2, below=of Context_Free, xshift=-3.9cm]
        {
            {\textcolor{blue1}{\textbf{Character Based}}} \\
            \nodepart{second}{
            chrF++ \cite{DBLP:conf/wmt/Popovic17_chrFpp}
            }
        };
    \node (Embedding) [abstract, text width=3.4cm, rectangle split, rectangle split parts=2, below=of Context_Free, xshift=-0.63cm]
        {   
            {\textcolor{blue1}{\textbf{Pretrained (Static) Embeddings}}} \\
            \nodepart{second}{
            Greedy Matching \cite{greedymatch}\\
            Embedding Average\cite{landauer1997solution_vector_averaging1} \\
            Vector Extrema \cite{vectorextrema}\\
            SMS \cite{DBLP:conf/acl/ClarkCS19_sms}\\
            WMDo \cite{chow-etal-2019-WMDO} %
            }
        };

    \node (Feature_based) [abstract, rectangle split, rectangle split parts=2, below=of Context_Free, xshift=3.1cm]
        {
            {\textcolor{blue1}{\textbf{BERT Embeddings}}}\\ %
            \nodepart{second}{
            MoverScore \cite{DBLP:conf/emnlp/ZhaoPLGME19_MoverScore}\\
            GRUEN \cite{DBLP:conf/emnlp/ZhuB20_gruen}\\
            BertScore \cite{DBLP:conf/iclr/ZhangKWWA20_BERTscore}
            }
        };
    \node (Hypothesis_based) [abstract, rectangle split, rectangle split parts=2, text width=2.4cm, below=of Context_Free, xshift=6.4cm]
    {
        {\textcolor{blue1}{\textbf{End-to-End Trained}}}\\
        \nodepart{second}{
        BLEURT \cite{DBLP:conf/acl/SellamDP20_bleurt}
        }
    };
    \node (AuxNode05) [below=of Context_Dependent] {};
        
    \node (AS) [abstract, text width= 2.2cm, rectangle split, rectangle split parts=2, below=of Context_Dependent, xshift=-5.7cm]
        {
            {\textcolor{blue1}{\textbf{AS}}}\\
            \nodepart{second}{
            SUPERT \cite{DBLP:conf/acl/GaoZE20_supert} \\
            BLANC \cite{DBLP:journals/corr/abs-2002-09836_blanc}
            }
        };
    \node (IC) [abstract, text width= 2.5cm, rectangle split, rectangle split parts=2, below=of Context_Dependent, xshift=-2.9cm]
        {
            {\textcolor{blue1}{\textbf{IC}}}\\
            \nodepart{second}{
            SPICE \cite{DBLP:conf/eccv/AndersonFJG16_SPICE}\\
            TIGEr \cite{DBLP:conf/emnlp/JiangHZWZGDG19_TIGEr}\\
            VilBERTScore \cite{lee-etal-2020-vilbertscore}
            }
        };    
     \node (AD) [abstract, text width= 2cm, rectangle split, rectangle split parts=2, below=of Context_Dependent, xshift=-0.2cm]
        {
        {\textcolor{blue1}{\textbf{QG}}}\\
        \nodepart{second}Q-metrics \cite{DBLP:conf/emnlp/NemaK18_qbleu}
        };    
    \node (QA) [abstract, text width= 2.5cm, rectangle split, rectangle split parts=2, below=of Context_Dependent, xshift=2.5cm]
        {
            {\textcolor{blue1}{\textbf{DG}}}\\
            \nodepart{second}{
            ADEM \cite{DBLP:conf/acl/LoweNSABP17ADEM}\\
            RUBER \cite{DBLP:conf/aaai/TaoMZY18ruber}\\
            DEB \cite{DBLP:journals/tacl/SaiMAK20_DDpp}
            }
        };    
    \node (D2T) [abstract, text width= 2cm, rectangle split, rectangle split parts=2, below=of Context_Dependent, xshift=5.15cm]
        {
            {\textcolor{blue1}{\textbf{D2T}}}\\
            \nodepart{second}PARENT \cite{DBLP:conf/acl/DhingraFPCDC19_parent}
        };    
        
        
    
    
    \draw[myarrow] (Root.south) -- ++(0,-0.3) -| (Context_Free.north);
    \draw[myarrow] (Root.south) -- ++(0,-0.3) -| (Context_Dependent.north);
    
    
    
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.8) -| (Word.north);
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.8) -| (Character.north);
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.8) -| (Embedding.north);
    
    
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.8) -| (Feature_based.north);
    \draw[myarrow] (Context_Free.south) -- ++(0,-0.8) -| (Hypothesis_based.north);
     
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (AS.north);
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (IC.north);
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (QA.north);
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (D2T.north);
    \draw[myarrow] (Context_Dependent.south) -- ++(0,-0.8) -| (AD.north);

\end{tikzpicture}
}
\caption{Various metrics analysed in this study}
\label{fig:metrics_used_taxo_fig}
\end{figure*}
